Super Multiset RSK and a Mixed Multiset Partition Algebra

Through dualities on representations on tensor powers and symmetric powers respectively, the partition algebra and multiset partition algebra have been used to study long-standing questions in the representation theory of the symmetric group. In this paper we extend this story to exterior powers, introducing the mixed multiset partition algebra as well as a generalization of the Robinson-Schensted-Knuth algorithm to two-row arrays of multisets with elements from two alphabets. From this algorithm, we obtain enumerative results which reflect representation-theoretic decompositions of this algebra. Furthermore, we use the generalized RSK algorithm to describe the decomposition of a polynomial ring in sets of commuting and anti-commuting variables as a module over both the general linear group and the symmetric group.

==> figures.ex_epa_product.tex <==
\newcommand{\topdiagram}{\begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
        \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
        \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
        \draw[black] (B1)--(T1) .. controls +(0,-.4) and +(0,-.4) .. (T3);
        \draw[black] (B2)--(B3);
        \draw[black] (T4)--(B4);
        \colortop{1,2}{c1}
        \colortopalt{3,4}{c3}
        \colorbot{1,2}{c1}
        \colorbotalt{3,4}{c3}
    \end{tikzpicture}}


We compute the product of $\inline{\begin{tikzpicture}[xscale=.3,yscale=.3,line width=1.25pt] 
        \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
        \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
        \draw[black] (B1)--(T1) .. controls +(0,-.4) and +(0,-.4) .. (T3);
        \draw[black] (B2)--(B3);
        \draw[black] (T4)--(B4);
        \colortop{1,2}{c1}
        \colortopalt{3,4}{c3}
        \colorbot{1,2}{c1}
        \colorbotalt{3,4}{c3}
    \end{tikzpicture}}$ and $\inline{\begin{tikzpicture}[xscale=.3,yscale=.3,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
        \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
        \draw[black] (T1) -- (1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
        \draw[black] (T4) -- (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
        \colortop{1,2}{c1}
        \colortopalt{3,4}{c3}
        \colorbot{1,2}{c1}
        \colorbotalt{3,4}{c3}
    \end{tikzpicture}}$ in $\MP_{(2),(2)}(x)$:

\begin{align*}
    &\frac{1}{2!2!}\left(
    \begin{array}{c}
    \topdiagram \\
    %%%%%%%
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
        \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
        \draw[black] (T1) -- (1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
        \draw[black] (T4) -- (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
        \colortop{1,2}{c1}
        \colortopalt{3,4}{c3}
        \colorbot{1,2}{c1}
        \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}\!+\!\begin{array}{c}
    \topdiagram \\
    %%%%%%%
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
        \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
        \draw[black] (T2) -- (1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
        \draw[black] (T4) -- (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
        \colortop{1,2}{c1}
        \colortopalt{3,4}{c3}
        \colorbot{1,2}{c1}
        \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}\!-\!\begin{array}{c}
    \topdiagram \\
    %%%%%%%
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
        \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
        \draw[black] (T1) -- (1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
        \draw[black] (T3) -- (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
        \colortop{1,2}{c1}
        \colortopalt{3,4}{c3}
        \colorbot{1,2}{c1}
        \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}
    \!-\!\begin{array}{c}
    \topdiagram \\
    %%%%%%%
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
        \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
        \draw[black] (T2) -- (1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
        \draw[black] (T3) -- (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
        \colortop{1,2}{c1}
        \colortopalt{3,4}{c3}
        \colorbot{1,2}{c1}
        \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}\right)\\
    =&\hspace{.09in}\frac{1}{4}\left(x\begin{array}{c}
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
    \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
    \draw[black] (T3) .. controls +(0,-.4) and +(0,-.4) .. (T1)--(1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
    \draw[black] (T4) -- (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
    \colortop{1,2}{c1}
    \colortopalt{3,4}{c3}
    \colorbot{1,2}{c1}
    \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}
    \!+\!\begin{array}{c}
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
    \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
    \draw[black] (T1).. controls +(0,-.4) and +(0,-.4) ..(T3);
    \draw[black] (1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
    \draw[black] (T4) -- (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
    \colortop{1,2}{c1}
    \colortopalt{3,4}{c3}
    \colorbot{1,2}{c1}
    \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}
    \!-\!\begin{array}{c}
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
    \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
    \draw[black] (T3).. controls +(0,-.4) and +(0,-.4) ..(T1)--(1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
    \draw[black] (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
    \colortop{1,2}{c1}
    \colortopalt{3,4}{c3}
    \colorbot{1,2}{c1}
    \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}
    \!-\!\begin{array}{c}
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
    \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
    \draw[black] (T1).. controls +(0,-.4) and +(0,-.4) ..(T3);
    \draw[black] (B1)--(B4);
    \colortop{1,2}{c1}
    \colortopalt{3,4}{c3}
    \colorbot{1,2}{c1}
    \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}\right)
    \intertext{Notice that the last diagram does not correspond to a restricted multiset partition, so it projects to zero by \Cref{lem:projection_nonzero}.}
    =&\hspace{.09in}\frac{1}{4}\left(x\begin{array}{c}
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
    \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
    \draw[black] (T3).. controls +(0,-.4) and +(0,-.4) ..(T1)--(1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
    \draw[black] (T4) -- (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
    \colortop{1,2}{c1}
    \colortopalt{3,4}{c3}
    \colorbot{1,2}{c1}
    \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}
    \!+\!\begin{array}{c}
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
    \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
    \draw[black] (T1).. controls +(0,-.4) and +(0,-.4) ..(T3);
    \draw[black] (1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
    \draw[black] (T4) -- (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
    \colortop{1,2}{c1}
    \colortopalt{3,4}{c3}
    \colorbot{1,2}{c1}
    \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}
    \!-\!\begin{array}{c}
    \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
    \foreach \i in {1,2,3,4}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
    \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T4) -- (B4) -- (B1) -- (T1);
    \draw[black] (T3).. controls +(0,-.4) and +(0,-.4) ..(T1)--(1,.35) .. controls +(0,+.4) and +(0,+.4) .. (B3);
    \draw[black] (4,.35) .. controls +(0,+.4) and +(0,+.4) .. (B2);
    \colortop{1,2}{c1}
    \colortopalt{3,4}{c3}
    \colorbot{1,2}{c1}
    \colorbotalt{3,4}{c3}
    \end{tikzpicture}
    \end{array}\right).
\end{align*}

==> figures.ex_mp_action.tex <==
\begin{center}
         \scalebox{.7}{\inline{\begin{tikzpicture}[line width=1.25pt, xscale=.7, yscale=.7]
                \path(2.2,1) node {$\youngx(1.5,\;\;<2>,<1\ov1><2>,<1\ov1>)$};
                % Tableau boxes
                \path (.9,1.1) coordinate (T21);
                \path (.9,1.8) coordinate (T31);
                \path (3.5,.5) coordinate (T13);
                \path (2.5,1.1) coordinate (T22);
                % Lifted content
                \path (-.75,2.7) coordinate (C1);
                \path (.25,2.7) coordinate (C2);
                \path (1.25,2.7) coordinate (C3);
                \path (2.25,2.7) coordinate (C4);
                \path (3.25,2.7) coordinate (C5);
                \path (4.25,2.7) coordinate (C6);
                % Diagram
                \path (-.75,3.2) coordinate (B1);
                \path (.25,3.2) coordinate (B2);
                \path (1.25,3.2) coordinate (B3);
                \path (2.25,3.2) coordinate (B4);
                \path (3.25,3.2) coordinate (B5);
                \path (4.25,3.2) coordinate (B6);
                \path (-.75,4.2) coordinate (T1);
                \path (.25,4.2) coordinate (T2);
                \path (1.25,4.2) coordinate (T3);
                \path (2.25,4.2) coordinate (T4);
                \path (3.25,4.2) coordinate (T5);
                \path (4.25,4.2) coordinate (T6);
                % Lines
                \draw[gray] (T21) .. controls +(-.6,0) and +(+.6,0) .. (C1);
                \draw[gray] (T31) .. controls +(0,+.6) and +(0,-.6) .. (C2);
                \draw[gray] (T22) .. controls +(0,+.6) and +(0,-.6) .. (C3);
                \draw[gray] (T13) .. controls +(0,+.8) and +(0,-.8) .. (C4);
                \draw[black] (C1) .. controls +(0,-.6) and +(0,-.6) .. (C6);
                \draw[black] (C2) .. controls +(0,-.4) and +(0,-.4) .. (C5);
                \draw[black] (B1) -- (T1) -- (T2);
                \draw[black] (B2) -- (T3);
                \draw[black] (B3) .. controls +(0,+.4) and +(0,+.4) .. (B4);
                \draw[black] (B6) -- (T6);
                % Fill vertices
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T21) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T31) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T13) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T22) circle (2pt);
                \foreach \i in {C1, C2, T1, T2, B1, B2} {\filldraw[fill=c1,draw=c1,line width = 1pt] (\i) circle (4pt);}
                \foreach \i in {C3, C4, T3, T4, B3, B4} {\filldraw[fill=c2,draw=c2,line width = 1pt] (\i) circle (4pt);}
                \foreach \i in {C5, C6, T5, T6, B5, B6} {\filldraw[fill=white,draw=c3,line width = 1pt] (\i) circle (4pt);}
        \end{tikzpicture}}
        +\inline{\begin{tikzpicture}[line width=1.25pt, xscale=.7, yscale=.7]
                \path(2.2,1) node {$\youngx(1.5,\;\;<2>,<1\ov1><2>,<1\ov1>)$};
                % Tableau boxes
                \path (.9,1.1) coordinate (T21);
                \path (.9,1.8) coordinate (T31);
                \path (3.5,.5) coordinate (T13);
                \path (2.5,1.1) coordinate (T22);
                % Lifted content
                \path (-.75,2.7) coordinate (C1);
                \path (.25,2.7) coordinate (C2);
                \path (1.25,2.7) coordinate (C3);
                \path (2.25,2.7) coordinate (C4);
                \path (3.25,2.7) coordinate (C5);
                \path (4.25,2.7) coordinate (C6);
                % Diagram
                \path (-.75,3.2) coordinate (B1);
                \path (.25,3.2) coordinate (B2);
                \path (1.25,3.2) coordinate (B3);
                \path (2.25,3.2) coordinate (B4);
                \path (3.25,3.2) coordinate (B5);
                \path (4.25,3.2) coordinate (B6);
                \path (-.75,4.2) coordinate (T1);
                \path (.25,4.2) coordinate (T2);
                \path (1.25,4.2) coordinate (T3);
                \path (2.25,4.2) coordinate (T4);
                \path (3.25,4.2) coordinate (T5);
                \path (4.25,4.2) coordinate (T6);
                % Lines
                \draw[gray] (T21) .. controls +(-.6,0) and +(+.6,0) .. (C1);
                \draw[gray] (T31) .. controls +(0,+.6) and +(0,-.6) .. (C2);
                \draw[gray] (T22) .. controls +(0,+.6) and +(0,-.6) .. (C3);
                \draw[gray] (T13) .. controls +(0,+.8) and +(0,-.8) .. (C4);
                \draw[black] (C1) .. controls +(0,-.6) and +(0,-.6) .. (C6);
                \draw[black] (C2) .. controls +(0,-.4) and +(0,-.4) .. (C5);
                \draw[black] (B2) -- (T1) -- (T2);
                \draw[black] (B1) -- (T3);
                \draw[black] (B3) .. controls +(0,+.4) and +(0,+.4) .. (B4);
                \draw[black] (B6) -- (T6);
                % Fill vertices
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T21) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T31) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T13) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T22) circle (2pt);
                \foreach \i in {C1, C2, T1, T2, B1, B2} {\filldraw[fill=c1,draw=c1,line width = 1pt] (\i) circle (4pt);}
                \foreach \i in {C3, C4, T3, T4, B3, B4} {\filldraw[fill=c2,draw=c2,line width = 1pt] (\i) circle (4pt);}
                \foreach \i in {C5, C6, T5, T6, B5, B6} {\filldraw[fill=white,draw=c3,line width = 1pt] (\i) circle (4pt);}
        \end{tikzpicture}}
        -\inline{\begin{tikzpicture}[line width=1.25pt, xscale=.7, yscale=.7]
                \path(2.2,1) node {$\youngx(1.5,\;\;<2>,<1\ov1><2>,<1\ov1>)$};
                % Tableau boxes
                \path (.9,1.1) coordinate (T21);
                \path (.9,1.8) coordinate (T31);
                \path (3.5,.5) coordinate (T13);
                \path (2.5,1.1) coordinate (T22);
                % Lifted content
                \path (-.75,2.7) coordinate (C1);
                \path (.25,2.7) coordinate (C2);
                \path (1.25,2.7) coordinate (C3);
                \path (2.25,2.7) coordinate (C4);
                \path (3.25,2.7) coordinate (C5);
                \path (4.25,2.7) coordinate (C6);
                % Diagram
                \path (-.75,3.2) coordinate (B1);
                \path (.25,3.2) coordinate (B2);
                \path (1.25,3.2) coordinate (B3);
                \path (2.25,3.2) coordinate (B4);
                \path (3.25,3.2) coordinate (B5);
                \path (4.25,3.2) coordinate (B6);
                \path (-.75,4.2) coordinate (T1);
                \path (.25,4.2) coordinate (T2);
                \path (1.25,4.2) coordinate (T3);
                \path (2.25,4.2) coordinate (T4);
                \path (3.25,4.2) coordinate (T5);
                \path (4.25,4.2) coordinate (T6);
                % Lines
                \draw[gray] (T21) .. controls +(-.6,0) and +(+.6,0) .. (C1);
                \draw[gray] (T31) .. controls +(0,+.6) and +(0,-.6) .. (C2);
                \draw[gray] (T22) .. controls +(0,+.6) and +(0,-.6) .. (C3);
                \draw[gray] (T13) .. controls +(0,+.8) and +(0,-.8) .. (C4);
                \draw[black] (C1) .. controls +(0,-.6) and +(0,-.6) .. (C6);
                \draw[black] (C2) .. controls +(0,-.4) and +(0,-.4) .. (C5);
                \draw[black] (B1) -- (T1) -- (T2);
                \draw[black] (B2) -- (T3);
                \draw[black] (B3) .. controls +(0,+.4) and +(0,+.4) .. (B4);
                \draw[black] (B5) -- (T6);
                % Fill vertices
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T21) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T31) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T13) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T22) circle (2pt);
                \foreach \i in {C1, C2, T1, T2, B1, B2} {\filldraw[fill=c1,draw=c1,line width = 1pt] (\i) circle (4pt);}
                \foreach \i in {C3, C4, T3, T4, B3, B4} {\filldraw[fill=c2,draw=c2,line width = 1pt] (\i) circle (4pt);}
                \foreach \i in {C5, C6, T5, T6, B5, B6} {\filldraw[fill=white,draw=c3,line width = 1pt] (\i) circle (4pt);}
        \end{tikzpicture}}
        -\inline{\begin{tikzpicture}[line width=1.25pt, xscale=.7, yscale=.7]
                \path(2.2,1) node {$\youngx(1.5,\;\;<2>,<1\ov1><2>,<1\ov1>)$};
                % Tableau boxes
                \path (.9,1.1) coordinate (T21);
                \path (.9,1.8) coordinate (T31);
                \path (3.5,.5) coordinate (T13);
                \path (2.5,1.1) coordinate (T22);
                % Lifted content
                \path (-.75,2.7) coordinate (C1);
                \path (.25,2.7) coordinate (C2);
                \path (1.25,2.7) coordinate (C3);
                \path (2.25,2.7) coordinate (C4);
                \path (3.25,2.7) coordinate (C5);
                \path (4.25,2.7) coordinate (C6);
                % Diagram
                \path (-.75,3.2) coordinate (B1);
                \path (.25,3.2) coordinate (B2);
                \path (1.25,3.2) coordinate (B3);
                \path (2.25,3.2) coordinate (B4);
                \path (3.25,3.2) coordinate (B5);
                \path (4.25,3.2) coordinate (B6);
                \path (-.75,4.2) coordinate (T1);
                \path (.25,4.2) coordinate (T2);
                \path (1.25,4.2) coordinate (T3);
                \path (2.25,4.2) coordinate (T4);
                \path (3.25,4.2) coordinate (T5);
                \path (4.25,4.2) coordinate (T6);
                % Lines
                \draw[gray] (T21) .. controls +(-.6,0) and +(+.6,0) .. (C1);
                \draw[gray] (T31) .. controls +(0,+.6) and +(0,-.6) .. (C2);
                \draw[gray] (T22) .. controls +(0,+.6) and +(0,-.6) .. (C3);
                \draw[gray] (T13) .. controls +(0,+.8) and +(0,-.8) .. (C4);
                \draw[black] (C1) .. controls +(0,-.6) and +(0,-.6) .. (C6);
                \draw[black] (C2) .. controls +(0,-.4) and +(0,-.4) .. (C5);
                \draw[black] (B2) -- (T1) -- (T2);
                \draw[black] (B1) -- (T3);
                \draw[black] (B3) .. controls +(0,+.4) and +(0,+.4) .. (B4);
                \draw[black] (B5) -- (T6);
                % Fill vertices
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T21) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T31) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T13) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T22) circle (2pt);
                \foreach \i in {C1, C2, T1, T2, B1, B2} {\filldraw[fill=c1,draw=c1,line width = 1pt] (\i) circle (4pt);}
                \foreach \i in {C3, C4, T3, T4, B3, B4} {\filldraw[fill=c2,draw=c2,line width = 1pt] (\i) circle (4pt);}
                \foreach \i in {C5, C6, T5, T6, B5, B6} {\filldraw[fill=white,draw=c3,line width = 1pt] (\i) circle (4pt);}
        \end{tikzpicture}}}
\end{center}

\newcommand{\X}{.2in}

\begin{center}
       \scalebox{.8}{ =\hspace{.3in}\inline{\youngx(1.5,\;\;<\ov1>,<2><2>,<11\ov1>)}
        \hspace{\X}+\hspace{\X}\inline{\youngx(1.5,\;\;<\ov1>,<11><2>,<2\ov1>)}
        \hspace{\X}-\hspace{\X}\inline{\youngx(1.5,\;\;<\ov1>,<2\ov1><2>,<11>)}
        \hspace{\X}-\hspace{\X}\inline{\youngx(1.5,\;\;<\ov1>,<11\ov1><2>,<2>)}}
\end{center}

\begin{align*}
       =2\left(\inline{\youngx(1.5,\;\;<\ov1>,<2><2>,<11\ov1>)}+\inline{\youngx(1.5,\;\;<\ov1>,<11><2>,<2\ov1>)}\right)
\end{align*}

==> figures.ex_multiset_insertion.tex <==
\begin{align*}
    \hpi&=\inline{\begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
                \foreach \i in {1,2,3,4,5,6,7,8}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
                \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T8) -- (B8) -- (B1) -- (T1);
                \draw[black] (T1) -- (T2);
                \draw[black] (B1) -- (B2);
                \draw[black] (T3) -- (T4) -- (B4);
                \draw[black] (B3)  .. controls +(0,+.5) and +(0,+.5) .. (B5) -- (T6);
                \draw[black] (T5) -- (B7) -- (B8);
                \draw[black] (B6)--(T7);
                \colortop{1,2,3}{c1}
                \colortop{4,5}{c2}
                \colortopalt{6,7}{c3}
                \colortopalt{8}{c4}
                \colorbot{1,2,3}{c1}
                \colorbot{4,5}{c2}
                \colorbotalt{6,7}{c3}
                \colorbotalt{8}{c4}
            \end{tikzpicture}}\\
    w(\hpi)&=\left(\begin{array}{cccc}
         2 & 12 & \ov1 & \ov1\\
         \ov1\ov2 & 2 & \ov1 & 12
    \end{array}\right)\\
    sRSK(w(\hpi))&=\left(\inline{\young(<2><\ov1>,<12><\ov1\ov2>)}\raisebox{-.2in}{,}\inline{\young(<2><\ov1>,<12><\ov1>)}\right)\\
    smRSK(\hpi)&=\left(\inline{\young(\;\;<\dots><11>,<2><\ov1>,<12><\ov1\ov2>)}\raisebox{-.3in}{,}\inline{\young(\;\;<\dots><11><\ov2>,<2><\ov1>,<12><\ov1>)}\right)
\end{align*}

==> figures.example_diagram_basis.tex <==
\[\begin{array}{c}
        \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
        \foreach \i in {1,2,3,4,5,6,7}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
            \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T7) -- (B7) -- (B1) -- (T1);
            \draw[black] (T1)--(T2)--(B1)--(T1);
            \draw[black] (T3)--(B2);
            \draw[black] (T4)--(T5)--(B4)--(T4);
            \draw[black] (T7)--(B7);
            \draw[c1] (B3) .. controls +(0,+.35) and +(0,+.35) .. (B5);
            \colortop{1,...,7}{black}
            \colorbot{1,2,4,7}{black}
            \colorbot{3,5,6}{c1}
        \end{tikzpicture} \\
        %%%%%%%
       \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
        \foreach \i in {1,2,3,4,5,6,7}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
            \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T7) -- (B7) -- (B1) -- (T1);
            \draw[black] (T1)--(B1)--(B2)--(T1);
            \draw[black] (B3)--(B5);
            \draw[black] (T7)--(B7)--(B6)--(T7);
            \draw[black] (T2) .. controls +(0,-.35) and +(0,-.35) .. (T4);
            \draw[c1] (T3) .. controls +(0,-.35) and +(0,-.35) .. (T5);
            \colortop{1,2,4,7}{black}
            \colortop{3,5,6}{c1}
            \colorbot{1,...,7}{black}
        \end{tikzpicture}
    \end{array}=\textcolor{c1}{x^2}\begin{array}{c}
        \begin{tikzpicture}[xscale=.5,yscale=.5,line width=1.25pt] 
        \foreach \i in {1,2,3,4,5,6,7}  { \path (\i,1.25) coordinate (T\i); \path (\i,.25) coordinate (B\i); } 
            \filldraw[fill= black!12,draw=black!12,line width=4pt]  (T1) -- (T7) -- (B7) -- (B1) -- (T1);
            \draw[black] (T1)--(T2)--(B2)--(B1)--(T1);
            \draw[black] (T3)--(T5);
            \draw[black] (B3)--(B5);
            \draw[black] (T7)--(B7)--(B6)--(T7);
            \colortop{1,...,7}{black}
            \colorbot{1,...,7}{black}
        \end{tikzpicture}
\end{array}\]

==> figures.partition_action.tex <==
\begin{center}
    \begin{tabular}{cc}
         $\inline{\begin{tikzpicture}[line width=1.25pt, xscale=.7, yscale=.7]
                \path(1.2,1) node {$\youngx(1.5,\;\;<5>,<12><4>,<3>)$};
                % Tableau boxes
                \path (-.1,1.1) coordinate (T21);
                \path (.5,1.8) coordinate (T31);
                \path (2.45,.5) coordinate (T13);
                \path (1.45,1.1) coordinate (T22);
                % Lifted content
                \path (-.75,2.7) coordinate (C1);
                \path (.25,2.7) coordinate (C2);
                \path (1.25,2.7) coordinate (C3);
                \path (2.25,2.7) coordinate (C4);
                \path (3.25,2.7) coordinate (C5);
                % Diagram
                \path (-.75,3.2) coordinate (B1);
                \path (.25,3.2) coordinate (B2);
                \path (1.25,3.2) coordinate (B3);
                \path (2.25,3.2) coordinate (B4);
                \path (3.25,3.2) coordinate (B5);
                \path (-.75,4.2) coordinate (T1);
                \path (.25,4.2) coordinate (T2);
                \path (1.25,4.2) coordinate (T3);
                \path (2.25,4.2) coordinate (T4);
                \path (3.25,4.2) coordinate (T5);
                % Lines
                \draw[gray] (T21) .. controls +(-.6,0) and +(+.6,0) .. (C1);
                \draw[gray] (T31) .. controls +(0,+.6) and +(0,-.6) .. (C3);
                \draw[gray] (T22) .. controls +(0,+.6) and +(0,-.6) .. (C4);
                \draw[gray] (T13) .. controls +(0,+.8) and +(0,-.8) .. (C5);
                \draw[black] (C1) -- (C2);
                \draw[black] (T1)--(T2)--(B3);
                \draw[black] (B1)--(B2)--(T3);
                \draw[black] (B4)--(B5)--(T5)--(B4);
                % Fill vertices
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T21) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T31) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T13) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T22) circle (2pt);
                \foreach \i in {C1, C2, C4, B1, B2, B4, T1, T2, T3, B5, C5, C3, B3, T4, T5} {\filldraw[fill=black,draw=black,line width = 1pt] (\i) circle (4pt);}
        \end{tikzpicture}}=\inline{\youngx(1.5,\;\;<4>,<3><5>,<12>)}$ &
         $\inline{\begin{tikzpicture}[line width=1.25pt, xscale=.7, yscale=.7]
                \path(1.2,1) node {$\youngx(1.5,\;\;<5>,<12><4>,<3>)$};
                % Tableau boxes
                \path (-.1,1.1) coordinate (T21);
                \path (.5,1.8) coordinate (T31);
                \path (2.45,.5) coordinate (T13);
                \path (1.45,1.1) coordinate (T22);
                % Lifted content
                \path (-.75,2.7) coordinate (C1);
                \path (.25,2.7) coordinate (C2);
                \path (1.25,2.7) coordinate (C3);
                \path (2.25,2.7) coordinate (C4);
                \path (3.25,2.7) coordinate (C5);
                % Diagram
                \path (-.75,3.2) coordinate (B1);
                \path (.25,3.2) coordinate (B2);
                \path (1.25,3.2) coordinate (B3);
                \path (2.25,3.2) coordinate (B4);
                \path (3.25,3.2) coordinate (B5);
                \path (-.75,4.2) coordinate (T1);
                \path (.25,4.2) coordinate (T2);
                \path (1.25,4.2) coordinate (T3);
                \path (2.25,4.2) coordinate (T4);
                \path (3.25,4.2) coordinate (T5);
                % Lines
                \draw[gray] (T21) .. controls +(-.6,0) and +(+.6,0) .. (C1);
                \draw[gray] (T31) .. controls +(0,+.6) and +(0,-.6) .. (C3);
                \draw[gray] (T22) .. controls +(0,+.6) and +(0,-.6) .. (C4);
                \draw[gray] (T13) .. controls +(0,+.8) and +(0,-.8) .. (C5);
                \draw[black] (C1) -- (C2);
                \draw[black] (T1)--(B1);
                \draw[black] (B2)--(B3)--(T2)--(B2);
                \draw[black] (T3)--(B4)--(B5);
                \draw[black] (T4)--(T5);
                % Fill vertices
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T21) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T31) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T13) circle (2pt);
                \filldraw[fill=gray,draw=gray,line width = 1pt] (T22) circle (2pt);
                \foreach \i in {C1, C2, C4, B1, B2, B4, T1, T2, T3, B5, C5, C3, B3, T4, T5} {\filldraw[fill=black,draw=black,line width = 1pt] (\i) circle (4pt);}
        \end{tikzpicture}}=0$
    \end{tabular}
\end{center}
